In-Context Transfer Learning: Demonstration Synthesis by Transferring Similar Tasks

In-context learning (ICL) is an effective approach to help large language models (LLMs) adapt to various tasks by providing demonstrations of the target task. Considering the high cost of labeling demonstrations, many methods propose synthesizing demonstrations from scratch using LLMs. However, the quality of the demonstrations synthesized from scratch is limited by the capabilities and knowledge of LLMs. To address this, inspired by transfer learning, we propose In-Context Transfer Learning (ICTL), which synthesizes target task demonstrations by transferring labeled demonstrations from similar source tasks. ICTL consists of two steps: source sampling and target transfer. First, we define an optimization objective, which minimizes transfer error to sample source demonstrations similar to the target task. Then, we employ LLMs to transfer the sampled source demonstrations to the target task, matching the definition and format of the target task. Experiments on Super-NI show that ICTL outperforms synthesis from scratch by 2.0% on average, demonstrating the effectiveness of our method.

==> fig/ablation_study.tex <==
\begin{tikzpicture}
    \begin{polaraxis}[
        % title={Comparison of Model Performance by Category},
        width=0.5\textwidth,
        xlabel={\empty},
        ylabel={\empty},
        xtick={90,141.43,192.86,244.29,295.71,347.14,38.57},
        xticklabels={Overall, Classification, Comprehension, Dialogue, Extraction, Generation, Rewriting},
        ytick={0,15,30,45},
        yticklabels={40,55,60,75},
        grid=both,
        tick label style={font=\small},
        major grid style={dotted, gray},
        minor grid style={dotted, gray},
        legend style={
            at={(1,0.1)},
            anchor=west,
            nodes={text width=2.8cm, align=left}
        },
        axis line style={draw=none},
    ]
    
    % Ours
    \addplot[
        color=softgray,
        mark=diamond,
        style={line width=1pt},
        fill=softgray,fill opacity=0.2
    ] coordinates {
        (90,20.3)(141.43,28.0)(192.86,27.8)(244.29,32.3)(295.71,11.2)(347.14,5.8)(38.57,21.0)
    } -- cycle;
    
    % Verify
    \addplot[
        color=softgreen,
        mark=star,
        style={line width=1pt},
        fill=softgreen,fill opacity=0.2
    ] coordinates {
        (90,16.3)(141.43,24.5)(192.86,21.3)(244.29,24.9)(295.71,11.9)(347.14,2.7)(38.57,15.7)
    } -- cycle;

    % Sampling
    \addplot[
        color=softred,
        mark=square,
        style={line width=1pt},
        fill=softred,fill opacity=0.2
    ] coordinates {
        (90,16.8)(141.43,24.9)(192.86,23.3)(244.29,27.2)(295.71,8.4)(347.14,2.8)(38.57,16.7)
    } -- cycle;
    
    % Transfer
    \addplot[
        color=softblue,
        mark=triangle,
        style={line width=1pt},
        fill=softblue,fill opacity=0.2
    ] coordinates {
        (90,20.0)(141.43,27.9)(192.86,24.8)(244.29,32.2)(295.71,11.5)(347.14,6.3)(38.57,20.5)
    } -- cycle;

    \legend{Ours, - Sampling Verify, - Sampling Optimize, - Transfer Optimize}

    \end{polaraxis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         width=\textwidth,
%         height=10cm,
%         ybar,
%         symbolic x coords={Classification,Comprehension,Dialogue,Extraction,Generation,Rewriting,OverallExactMatch,OverallRougeL},
%         xtick=data,
%         xlabel={Category},
%         ylabel={Scores},
%         bar width=8pt,
%         enlarge x limits={abs=1cm},
%         ymin=40, % Adjust as needed
%         ymax=75, % Adjust as needed
%         legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
%         nodes near coords, % This will add the numbers above the bars
%         point meta=y
%     ]
    
%     \addplot coordinates {(Classification,68.0) (Comprehension,67.8) (Dialogue,72.3) (Extraction,51.2) (Generation,45.8) (Rewriting,61.0) (OverallExactMatch,44.0) (OverallRougeL,60.3)};
%     \addplot coordinates {(Classification,64.9) (Comprehension,63.3) (Dialogue,67.2) (Extraction,48.4) (Generation,42.8) (Rewriting,56.7) (OverallExactMatch,41.7) (OverallRougeL,56.8)};
%     \addplot coordinates {(Classification,67.9) (Comprehension,64.8) (Dialogue,72.2) (Extraction,51.5) (Generation,46.3) (Rewriting,60.5) (OverallExactMatch,43.7) (OverallRougeL,60.0)};
%     \addplot coordinates {(Classification,64.5) (Comprehension,61.3) (Dialogue,64.9) (Extraction,51.9) (Generation,42.7) (Rewriting,55.7) (OverallExactMatch,41.4) (OverallRougeL,56.3)};
    
%     \legend{Ours, Sampling Optimize, Transfer Optimize, Transfer Verify}
%     \end{axis}
% \end{tikzpicture}


==> fig/source_dataset_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis y line*=left,
        xlabel={Source Demonstration Scale},
        ylabel={EM},
        xmin=0, xmax=5,
        ymin=38, ymax=45,
        xtick={0,1,2,3,4,5},
        xticklabels={0,1,10,100,128,256},
        ytick={38,40,42,44,45},
        tick label style={font=\small},
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        % Exact Match
        \addplot[
            color=softred,
            mark=x,
            thick
            ]
            coordinates {
            (0,39.7) (1,40.2) (2,40.7) (3,41.3) (4,44.0) (5,43.9)
            };
            \addlegendentry{EM}
        
        % Rouge-L
        \addplot[
            color=softblue,
            mark=o,
            thick
            ]
            coordinates {
            (0,38.7) (1,40.0) (2,40.4) (3,41.3) (4,44.3) (5,44.1)
            };
            \addlegendentry{Rouge}
    
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Rouge},
        ymin=54, ymax=61,
        xmin=0, xmax=5,
        ylabel near ticks,
        ytick={54,56,58,60,61},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=\linewidth
    ]
    \end{axis}
\end{tikzpicture}


==> fig/source_task_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis y line*=left,
        xlabel={Source Task Scale},
        ylabel={EM},
        xmin=0, xmax=6,
        ymin=38, ymax=45,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0,1,2,4,8,16,32},
        ytick={38,40,42,44,45},
        tick label style={font=\small},
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        % Exact Match
        \addplot[
            color=softred,
            mark=x,
            thick
            ]
            coordinates {
            (0,39.7) (1,40.3) (2,40.8) (3,41.5) (4,42.5) (5,44.0) (6,42.7)
            };
            \addlegendentry{EM}
        
        % Rouge-L
        \addplot[
            color=softblue,
            mark=o,
            thick
            ]
            coordinates {
            (0,38.7) (1,40.6) (2,40.8) (3,41.5) (4,42.0) (5,44.3) (6,42.0)
            };
            \addlegendentry{Rouge}
    
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Rouge},
        ymin=54, ymax=61,
        xmin=0, xmax=6,
        ylabel near ticks,
        ytick={54,56,58,60,61},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=\linewidth
    ]
    \end{axis}
\end{tikzpicture}


==> fig/source_task_similarity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis y line*=left,
        xlabel={Similarity Rank},
        ylabel={EM},
        xmin=0, xmax=3,
        ymin=37, ymax=43,
        xtick={0,1,2,3},
        xticklabels={1,10,100,756},
        ytick={37,39,41,43},
        tick label style={font=\small},
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        % Exact Match
        \addplot[
            color=softred,
            mark=x,
            thick
            ]
            coordinates {
            (0,40.3) (1,40.3) (2,39.7) (3,37.3)
            };
            \addlegendentry{EM}
        
        % Rouge-L
        \addplot[
            color=softblue,
            mark=o,
            thick
            ]
            coordinates {
            (0,41.6) (1,41.3) (2,39.6) (3,37.5)
            };
            \addlegendentry{Rouge}
    
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Rouge},
        ymin=52, ymax=58,
        xmin=0, xmax=3,
        ylabel near ticks,
        ytick={52,54,56,58},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=\linewidth
    ]
    \end{axis}
\end{tikzpicture}


==> fig/target_dataset_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis y line*=left,
        xlabel={Target Transfer Scale},
        ylabel={EM},
        xmin=0, xmax=6,
        ymin=38, ymax=45,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0,1,10,100,512,768,1024},
        ytick={38,40,42,44,45},
        tick label style={font=\small},
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        % Exact Match
        \addplot[
            color=softred,
            mark=x,
            thick
            ]
            coordinates {
            (0,39.7) (1,38.7) (2,40.8) (3,41.6) (4,44.0) (5,43.3) (6,41.0)
            };
            \addlegendentry{EM}
        
        % Rouge-L
        \addplot[
            color=softblue,
            mark=o,
            thick
            ]
            coordinates {
            (0,38.7) (1,38.2) (2,40.7) (3,41.1) (4,44.3) (5,42.6) (6,40.7)
            };
            \addlegendentry{Rouge}
    
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Rouge},
        ymin=54, ymax=61,
        xmin=0, xmax=6,
        ylabel near ticks,
        ytick={54,56,58,60,61},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=\linewidth
    ]
    \end{axis}
\end{tikzpicture}


==> fig/target_similarity.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        xlabel={Normalized Value of Equation~\ref{equ:target_dataset_optimization}},
        ylabel={Rouge},
        ymin=55.5, ymax=57.5,
        xmin=0, xmax=1,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        legend style={at={(0.5,-0.2)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=0.6\linewidth,
        every axis legend/.append style={nodes={anchor=west}},
        tick scale binop=\times,
        scaled ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1
        }
    ]

        % 散点图
        \addplot[only marks, color=softblue, mark size=2pt, mark=*] coordinates {
            (0.0, 56.6)
            (0.0676, 56.9)
            (0.1174, 56.7)
            (0.1246, 57.4)
            (0.1352, 56.7)
            (0.1495, 57.1)
            (0.1601, 57.0)
            (0.1708, 56.5)
            (0.2171, 56.8)
            (0.242, 57.0)
            (0.2847, 56.4)
            (0.3096, 56.7)
            (0.3203, 56.3)
            (0.3274, 56.9)
            (0.331, 56.8)
            (0.3701, 56.9)
            (0.3737, 56.2)
            (0.4164, 56.5)
            (0.4377, 56.5)
            (0.4698, 57.0)
            (0.4769, 56.6)
            (0.5053, 56.8)
            (0.516, 56.3)
            (0.5231, 56.2)
            (0.5374, 56.7)
            (0.6014, 56.4)
            (0.6335, 56.0)
            (0.669, 56.4)
            (0.7046, 56.2)
            (0.7794, 56.1)
            (0.9253, 56.0)
            (1.0, 56.3)
        };
    
        % 拟合直线
        \addplot [domain=0:1, samples=100, color=gray, thick] {56.9631 - 0.9243*x};
    
        % 定义并添加两条虚线作为命名路径
        \addplot [name path=upper, domain=0:1, samples=100, color=gray, dashed] {57.5151 - 0.9243*x};
        \addplot [name path=lower, domain=0:1, samples=100, color=gray, dashed] {56.4112 - 0.9243*x};
    
        % 添加阴影区域
        \addplot [gray!10] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}

